Duals of nonabelian gauge theories in $D$ dimensions

The dual of an arbitrary $D$-dimensional nonabelian lattice gauge theory, obtained after character expansion and integration over the gauge group, is shown to be a {\em local} lattice theory in the eigenspace of the Casimir operators. For $D\leq4$ we also provide the explicit form of the action as a product of character expansion coefficients and Racah coefficients. The representation can be used to facilitate strong coupling expansions. Furthermore, the possibility of simulations, at weak coupling, in the dual representation, is also discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%Title: /usr/export/particle/users/suranyi/Research/TeXTexts/Dual/daves.ps
%%Creator: IslandDraw for suranyi
%%CreationDate: Wed Sep 28 17:30:07 1994
%%Pages: 1
%%BoundingBox: 17 17 593 773
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%EndComments
save /d_sv_obj exch def

userdict /IslandDrawDict 300 dict dup begin put

/bdef	{bind def} bind def
/E	{exch} bdef
/FF	{findfont} bdef
/MF	{makefont} bdef
/RO	{rotate} bdef
/SC	{scale} bdef
/SF	{setfont} bdef
/SG	{setgray} bdef
/TR	{translate} bdef
/bp	{lj lw rgb} bdef
/bpbw	{lj lw setgray} bdef
/c	{curveto} bdef
/cl	{closepath} bdef
/fi	{eofill} bdef
/g	{setgray} bdef
/gr	{grestore} bdef
/gs	{gsave} bdef
/l	{lineto} bdef
/lj	{setlinejoin} bdef
/lw	{setlinewidth} bdef
/m	{moveto} bdef
/n	{newpath} bdef
/nx	{/x E def} bdef
/r	{rmoveto} bdef
/rl	{rlineto} bdef
/rgb	{setrgbcolor} bdef
/s	{show} bdef
/sd	{setdash} bdef
/sp	{x 0 rmoveto} bdef
/ss	{currentpoint pop E m} bdef
/st	{stroke} bdef
%% pattern stuff
/BPSIDE	32 def	%% pixels per pattern side
/PATFREQ 3.0 def	%% pattern pixels per mm
/dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
/dp_pw	BPSIDE def	%% pattern pixel width
/dp_ph	BPSIDE def	%% pattern pixel height
/dp_w	dp_pw PATFREQ div def	%% pattern mm width
/dp_h	dp_ph PATFREQ div def	%% pattern mm height
/savemat matrix def
/topmat matrix def
/patmat matrix def

%%	catch nocurrentpoint error for:		pathbbox
/ncpoint errordict /nocurrentpoint get def
errordict begin
/nocurrentpoint	{
	dup /pathbbox load eq
	{pop 0 0 1 1}
	{ncpoint}
	ifelse
} bdef
end
/ar	{ %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll TR RO SC
	n 0 0 1 5 3 roll arc setmatrix
} bdef
/arn	{ %% sa ea sx sy rot tx ty
 TR RO SC
	matrix currentmatrix 8 1 roll
	n 0 0 1 5 3 roll arcn setmatrix
} bdef
/el	{ %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll TR RO SC
	n 0 0 1 0 360 arc setmatrix cl
} bdef
/image_raster	{ %% sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	/imagebuf sw sd mul 7 add 8 idiv string def
	sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	image
} bdef
/imagemask_raster	{
	TR SC /sh E def /sw E def
	/imagebuf sw 7 add 8 idiv string def
	sw sh false [sw 0 0 sh 0 0]
	{currentfile imagebuf readhexstring pop}
	imagemask
} bdef
/dither_color_raster    { % bool sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	sd 8 eq and
	{
	  /imagebuf 3 string def
	  /grayval 1 string def
	  sw sh sd [sw 0 0 sh 0 0]
	  {
	    currentfile imagebuf readhexstring pop pop
	    imagebuf 0 get 0.299 mul
	    imagebuf 1 get 0.587 mul add
	    imagebuf 2 get 0.114 mul add cvi grayval exch 0 exch put grayval
	  }
	  image
	}
	{
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sh { currentfile imagebuf readhexstring pop pop } repeat
	} ifelse
} bdef
/image_color_raster	{ % bool sw sh sd dw dh xs ys
	/colorimage where not
	{ dither_color_raster }
	{
	  pop
	  TR SC /sd E def /sh E def /sw E def pop
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	  false 3 colorimage
	} ifelse
} bdef
/patpath	{
	/inv E def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy E dp_h div floor cvi def
	/hx E dp_w div floor cvi def
	/ly E dp_h div floor cvi def
	/lx E dp_w div floor cvi def
	lx 1 hx	{
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		E dup 3 1 roll E
		patmat currentmatrix pop
		TR
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
} bdef
% setpattern brush of patterns instead of gray
/setpattern	{
	/blue E def /green E def /red E def
	/freq E def /bwidth E def /bpside E def
	/bstring E def
	/onbits 0 def /offbits 0 def
	freq 0 {/y E def /x E def
		/xindex x 1 add 2 div bpside mul cvi def
		/yindex y 1 add 2 div bpside mul cvi def
		bstring yindex bwidth mul xindex 8 idiv add get not
		1 7 xindex 8 mod sub bitshift and 0 ne
		{/onbits onbits 1 add def 1}
		{/offbits offbits 1 add def 0}
		ifelse
	} setscreen {} settransfer
	systemdict /setcmykcolor known
	{ /fact 1 onbits offbits onbits add div sub def
	1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
		setcmykcolor
	}
	{ offbits offbits onbits add div setgray}
	ifelse
} bdef
/dmatrix matrix def
/dpi 72 0 dmatrix defaultmatrix dtransform
	dup mul E dup mul add sqrt
def

/B	{gs bp st gr} bdef %% brush: gr lw lj
/Bbw	{gs bpbw st gr} bdef %% brush: gr lw lj
/F	{gs rgb eofill gr} bdef %% fill: gr
/Fbw	{gs setgray eofill gr} bdef %% fill: gr
/PB	{gs lj lw setpattern st gr} bdef
/PF	{gs eoclip patpath gr} bdef
/BB	{gs rgb lj lw strokepath clip patpath gr} bdef
/xdef {exch def} bdef
/clip_region {
  /ht xdef
  /wd xdef
  /bm xdef
  /lm xdef
  newpath
      lm bm moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
  closepath clip
} bdef
%! Island text prolog Version 3.1
%%
%%BeginProlog
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names exch def
/new_font_name exch def
/base_font_name exch def
/base_font_dict base_font_name findfont def
/newfont base_font_dict maxlength dict def
base_font_dict {
exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglbase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
exch dup (ZapfDingbats) eq
{ cvn exch cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn exch cvn extended_Symbol ReencodeSmall }
{ cvn exch cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/extend_font_name { % stack: font_name_string
dup length 1 add string /extended_font_name exch def
extended_font_name 0 (_) putinterval
extended_font_name 1 3 -1 roll putinterval
extended_font_name
} bind def
/gf {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval dup
/localfont exch extend_font_name def
localfont extend_font
localfont findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/gfns {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval cvn findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/ul { % space drop thickness
gs currentpoint currentlinewidth
currentpoint n m 6 -3 roll
lw 0 exch r
0 rl st lw m
gr
} bind def
/nxtab { currentpoint pop 1000.0 mul cvi tab mod
	tab exch sub 1000.0 div 0 rmoveto } bind def
/nx { /x exch def } bind def
0. nx
%%EndProlog
%%Page: 1 1
gsave
18 18 576 756 clip_region
2.83465 -2.83465 scale 6.35 -273.05 translate
topmat currentmatrix pop
n 52.527 40.589 m 105.05 40.589 l
105.05 90.729 l
52.527 90.729 l
52.527 40.589 l
cl gsave
0 0 0 Bbw
grestore
n 121.77 90.729 m 119.42 91.512 l
119.42 89.946 l
121.77 90.729 l
cl 0 Fbw
n 105.05 90.729 m 119.42 90.729 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 Bbw
grestore
n 52.527 26.264 m 53.31 28.614 l
51.744 28.614 l
52.527 26.264 l
cl 0 Fbw
n 52.527 40.589 m 52.527 28.614 l
gsave
    [2 1 2 1] 0 setdash
0 0 0 Bbw
grestore
n savemat currentmatrix pop [1 -0 -0 1 78.7908 35.814] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(U) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 107.442 66.8528] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(U) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 38.2016 66.8528] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(U) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 78.7908 100.279] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(U) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 83.566 102.667] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(i) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.217 69.2404] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(k) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 42.9768 69.2404] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(k) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 83.566 38.2016] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(i) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 83.566 95.504] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 83.566 95.504] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfDingbats02800280) gf
0.00 SG
() s(ZapfDingbats02800280) gf
0 0 m 0 ss
(=) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.217 62.0776] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 112.217 62.0776] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfDingbats02800280) gf
0.00 SG
() s(ZapfDingbats02800280) gf
0 0 m 0 ss
(=) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 54.9148 35.814] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(m) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 59.69 38.2016] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(1) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 102.667 35.814] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(m) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 107.442 38.2016] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(2) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 105.054 95.504] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(m) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 109.83 97.8916] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(3) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 52.5272 95.504] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(m) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 57.3024 97.8916] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(4) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 124.155 90.7288] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(i) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 52.5272 23.876] concat
25.4 1440 div 0.940000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (AvantGarde-Book02800280) gf
0.00 SG
(k) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end d_sv_obj restore

%%EOF
